Revelation Gap for Pricing from Samples

This paper considers prior-independent mechanism design, in which a single mechanism is designed to achieve approximately optimal performance on every prior distribution from a given class. Most results in this literature focus on mechanisms with truthtelling equilibria, a.k.a., truthful mechanisms. Feng and Hartline (2018) introduce the revelation gap to quantify the loss of the restriction to truthful mechanisms. We solve a main open question left in Feng and Hartline (2018); namely, we identify a non-trivial revelation gap for revenue maximization. Our analysis focuses on the canonical problem of selling a single item to a single agent with only access to a single sample from the agent's valuation distribution. We identify the sample-bid mechanism (a simple non-truthful mechanism) and upper-bound its prior-independent approximation ratio by 1.835 (resp. 1.296) for regular (resp. MHR) distributions. We further prove that no truthful mechanism can achieve prior-independent approximation ratio better than 1.957 (resp. 1.543) for regular (resp. MHR) distributions. Thus, a non-trivial revelation gap is shown as the sample-bid mechanism outperforms the optimal prior-independent truthful mechanism. On the hardness side, we prove that no (possibly non-truthful) mechanism can achieve prior-independent approximation ratio better than 1.073 even for uniform distributions.

==> Figure/alloc-pay.tex <==
\begin{tikzpicture}[scale = 0.5]

\draw (-0.2,0) -- (11.5, 0);
\draw (0, -0.2) -- (0, 6.2);



\begin{scope}[ultra  thick]

\draw plot [smooth, tension=0.6] coordinates { (0,0) (1, 3.4) (3, 5) (6, 5.7) (10, 6) (11, 6)};

\end{scope}


\draw (0, -0.8) node {$0$};

\draw (11, -0.2) -- (11, 0.2);
\draw (11, -0.8) node {$\payfrac \budget$};

\draw (-0.2, 6) -- (0.2, 6);
\draw (-0.9, 6) node {$\sfrac{\allocfrac}{n}$};

\draw [gray, dotted] (11, 0) -- (11, 6);
\draw [gray, dotted] (0, 6) -- (11, 6);

\draw [gray, dashed] (0, 0) -- (1.2, 7.2);
\draw (1.8, 7.3) node {$\sfrac{1}{(1-\payfrac)\budget}$};


\end{tikzpicture}



==> Figure/critical_bid.tex <==
\begin{tikzpicture}[scale = 0.7]

\draw [white] (0, 0) -- (11.5, 0);
\draw (0,0) -- (10.5, 0);
\draw (0, 0) -- (0, 5);

\draw [dotted] (0, 4.5) -- (3, 4.5);
\draw (-0.3, 4.5) node {$1$};

\draw [line width=2.5pt, color=white!70!black, dashed] plot [smooth, tension=0.8] coordinates {
(0, 0)(1, 3) (3,4.5)};
\draw [line width=2.5pt, color=white!70!black, dashed] plot [smooth, tension=0.8] coordinates {(3,4.5) (7,3.5) (10, 0)
};
% \draw [line width=2.5pt, color=white!70!black, dashed] plot (0, 0) -- (2,4);

\draw [thick] plot (0, 4.5) -- (4, 4.5);
\draw [thick] plot (4, 4.5) -- (6.25, 4);
\draw [thick] plot (6.25, 4) -- (10, 0);


\draw (0, -0.5) node {$0$};
\draw (10, -0.5) node {$1$};

\draw (4.5, -1) 
node [rotate=-50] {$\monoq(\rev_2)$};
\draw [dotted] (4, 0) -- (4, 4.5);
\draw (4, 0) -- (4, 0.2);

\draw (3.5, -1) 
node [rotate=-50] {$\monopq(\rev_1)$};
\draw [dotted] (3, 0) -- (3, 4.5);
\draw (3, 0) -- (3, 0.2);

\draw (6.1, -0.5) node {$\quant_k$};
\draw [dotted] (6.25, 0) -- (6.25, 3.95);
\draw (6.25, 0) -- (6.25, 0.2);

\draw [dotted] (6.45, 0) -- (6.45, 3.8);
\draw (6.6, -0.38) node {$\quant\primed$};
\draw (6.45, 0) -- (6.45, 0.2);

\draw (5.1, -0.5) node {$\qtilde$};
\draw [dotted] (5.1, 0) -- (5.1, 4.2);
\draw (5.1, 0) -- (5.1, 0.2);

\draw (6.8, 4.6) node {$\bid\primed$};
\draw [dotted] (0, 0) -- (8, 4.7);

% \draw (8.5, 2.8) node {$\rev'$};
% \draw (8, 1.5) node {$\rev$};
\end{tikzpicture}




==> Figure/critical_bid_b.tex <==
\begin{tikzpicture}[scale = 0.7]

\draw [white] (0, 0) -- (11.5, 0);
\draw (0,0) -- (10.5, 0);
\draw (0, 0) -- (0, 5);

\draw [dotted] (0, 4.5) -- (3, 4.5);
\draw (-0.3, 4.5) node {$1$};

\draw [line width=2.5pt, color=white!70!black, dashed] plot [smooth, tension=0.8] coordinates {
(0, 0)(1, 3) (3,4.5)};
\draw [line width=2.5pt, color=white!70!black, dashed] plot [smooth, tension=0.8] coordinates {(3,4.5) (7,3.5) (10, 0)
};
% \draw [line width=2.5pt, color=white!70!black, dashed] plot (0, 0) -- (2,4);

\draw [thick] plot (0, 4.5) -- (5.5, 4.5);
% \draw [thick] plot (4, 4.5) -- (6.25, 4);
\draw [thick] plot (5.5, 4.5) -- (10, 0);


\draw (0, -0.5) node {$0$};
\draw (10, -0.5) node {$1$};

\draw (7.5, -0.5) node {$\qtilde$};
\draw [dotted] (7.5, 0) -- (7.5, 3.2);
\draw (7.5, 0) -- (7.5, 0.2);

\draw (3, -0.5) node {$\monopq(\rev_1)$};
\draw [dotted] (3, 0) -- (3, 4.5);
\draw (3, 0) -- (3, 0.2);

\draw (6, -1.) 
node [rotate = -50]
{$\monopq(\rev_3)$};
\draw [dotted] (5.5, 0) -- (5.5, 4.5);
\draw (5.5, 0) -- (5.5, 0.2);

\draw (6.1, -0.5) 
node [rotate = -50] {$\quant\primed$};
\draw [dotted] (6.05, 0) -- (6.05, 3.9);
\draw (6.05, 0) -- (6.05, 0.2);

\draw (6.4, 4.6) node {${\bid\primed}$};
\draw [dotted] (0, 0) -- (7.3, 4.7);

% \draw (8.5, 2.8) node {$\rev'$};
% \draw (8, 1.5) node {$\rev$};
\end{tikzpicture}




==> Figure/critical_val_high_bid.tex <==
\begin{tikzpicture}[scale = 0.7]

\draw [white] (0, 0) -- (11.5, 0);
\draw (0,0) -- (10.5, 0);
\draw (0, 0) -- (0, 5);

\draw [dotted] (0, 4.5) -- (3, 4.5);
\draw (-0.3, 4.5) node {$1$};

\draw [line width=2.5pt, color=white!70!black, dashed] plot [smooth, tension=0.8] coordinates {
(0, 0)(1, 3) (3,4.5)};
\draw [thick] plot [smooth, tension=0.8] coordinates {
(0, 0)(1, 3) (3,4.5)};
\draw [line width=2.5pt, color=white!70!black, dashed] plot [smooth, tension=0.8] coordinates {(3,4.5) (7,3.5) (10, 0)
};
% \draw [line width=2.5pt, color=white!70!black, dashed] plot (0, 0) -- (2,4);

\draw [thick] plot (3, 4.5) -- (5.8, 4.5);
\draw [thick] plot (5.8, 4.5) -- (10, 0);


\draw (0, -0.5) node {$0$};
\draw (10, -0.5) node {$1$};

\draw (5.8, -0.5) node {$\qhat$};
\draw [dotted] (5.8, 0) -- (5.8, 4.5);
\draw (5.8, 0) -- (5.8, 0.2);

\draw (3, -0.5) node {$\monopq$};
\draw [dotted] (3, 0) -- (3, 4.5);
\draw (3, 0) -- (3, 0.2);

\draw (6.45, -0.5) node {$\quant\primed$};
\draw [dotted] (6.45, 0) -- (6.45, 3.85);
\draw (6.45, 0) -- (6.45, 0.2);

\draw (6.8, 4.6) node {$\bid\primed$};
\draw [dotted] (0, 0) -- (8, 4.7);

% \draw (8.5, 2.8) node {$\rev'$};
% \draw (8, 1.5) node {$\rev$};
\end{tikzpicture}




==> Figure/example-uniform.tex <==
\begin{tikzpicture}[scale = 0.7]

\draw (0,0) -- (5.5, 0);
\draw (0, 0) -- (0, 5.5);

\draw (-0.3, 5.) node {$1$};


\draw (0, -0.5) node {$0$};
\draw (5., -0.5) node {$1$};

\draw [line width=2.5pt] (1.25, 0) -- (0, 0);
\draw [dotted] (1.25, 0) -- (1.25, 5);
\draw [line width=2.5pt] (1.25, 5) -- (5, 5);

\draw (1.25, -0.5) node {$\sfrac{1}{4}$};

% \draw (8.5, 2.8) node {$\rev'$};
% \draw (8, 1.5) node {$\rev$};
\end{tikzpicture}




==> Figure/fig-revenue-monotonicity.tex <==
\begin{tikzpicture}[scale = 0.85]

\draw [white] (0, 0) -- (11.5, 0);
\draw (0,0) -- (10.5, 0);
\draw (0, 0) -- (0, 5.5);


\draw [dotted] (0,4.43) -- (6.4, 4.43);
\draw (-0.3, 5) node {$1$};

\draw [thick] plot [smooth, tension=0.8] coordinates {
(0, 0) (2,4) (6, 3.5) (10, 0)
};

\draw [line width=2.5pt, dashed, color=white!70!black] plot [smooth, tension=0.8] coordinates {
(0, 0) (2, 3) (7,4.22) (10, 0)
};


\draw (0, -0.5) node {$0$};
\draw (10, -0.5) node {$1$};

\draw (4.45, -0.5) node {$\quant\primed$};
\draw [dotted] (4.45, 0) -- (4.45, 4.1);
\draw (4.45, 0) -- (4.45, 0.2);


% \draw [dashed] (0, 0) -- (10, 4);
% \draw (10.5, 4.2) node {$\bid\primed$};

% \draw (7.55, -1.1) node [rotate=-50]
% {$\quant(\bid\primed,\rev_2)$};
% \draw [dotted] (7.05, 0) -- (7.05, 2.8);
% \draw (7.05, 0) -- (7.05, 0.2);

% \draw (8.7, -1.1) node [rotate=-50]
% {$\quant(\bid\primed,\rev_1)$};
% \draw [dotted] (8.2, 0) -- (8.2, 3.3);
% \draw (8.2, 0) -- (8.2, 0.2);

\draw[dotted] (0, 0) -- (5.6, 5.3);
\draw (5.8, 5.5) node {$\bid\primed$};

\draw [dotted] (0, 0) -- (3, 6);
\draw (3.3, 6.2) node {$\bid\doubleprimed$};

\draw [dotted] (1.15, 0) -- (1.15, 2.2);
\draw (1.15, 0) -- (1.15, 0.2);
\draw (1.65, -1.1) node [rotate=-50]
{$\quant(\bid\doubleprimed,\rev_1)$};

\draw [dotted] (2.03, 0) -- (2.03, 4.);
\draw (2.03, 0) -- (2.03, 0.2);
\draw (2.53, -1.1) node [rotate=-50]
{$\quant(\bid\doubleprimed,\rev_2)$};

\draw (3.2, 4.7) node {$\rev_2$};
\draw (6.4, 4.7) node {$\rev_1$};
\end{tikzpicture}


==> Figure/lower_bound_bid.tex <==
\begin{tikzpicture}[scale = 0.55]

\draw [white] (0, 0) -- (11.5, 0);
\draw (0,0) -- (10.5, 0);
\draw (0, 0) -- (0, 5.5);

\draw [thick, dashed] plot [smooth, tension=0.8] coordinates {
(0, 0) (3,4) (10, 0)
};
\draw [thick] plot (0, 4.8) -- (4.5, 3.75);
\draw [thick] plot (4.5, 3.75) -- (10, 0);


\draw (0, -0.5) node {$0$};
\draw (10, -0.5) node {$1$};

\draw (3.6, -0.5) node {$\quant$};
\draw [dotted] (3.6, 0) -- (3.6, 3.9);
\draw (3.6, 0) -- (3.6, 0.2);

\draw (5.2, -0.5) node {$\quant_{\bid}$};
\draw [dotted] (5.2, 3.2) -- (5.2, 0);
\draw (5.2, 0) -- (5.2, 0.2);

\draw (6, 4.2) node {$\bid$};
\draw [dotted] (0, 0) -- (7, 4.4);

\end{tikzpicture}




==> Figure/lower_bound_bid_large_v.tex <==
\begin{tikzpicture}[scale = 0.7]

\draw [white] (0, 0) -- (11.5, 0);
\draw (0,0) -- (10.5, 0);
\draw (0, 0) -- (0, 5.5);

\draw [thick, dashed] plot [smooth, tension=0.8] coordinates {
(0, 0) (3,4) (10, 0)
};
\draw [thick] plot (0, 4) -- (4.2, 4);
\draw [thick] plot (4.2, 4) -- (10, 0);


\draw (0, -0.5) node {$0$};
\draw (10, -0.5) node {$1$};

\draw (3, -0.5) node {$\monopq$};
\draw [dotted] (3, 0) -- (3, 3.9);
\draw (3, 0) -- (3, 0.2);

\draw (5.2, -0.5) node {$\quant_{\bid}$};
\draw [dotted] (5.2, 3.2) -- (5.2, 0);
\draw (5.2, 0) -- (5.2, 0.2);

\draw (6, 4.2) node {$\bid$};
\draw [dotted] (0, 0) -- (7, 4.4);

\end{tikzpicture}




==> Figure/positive_bid.tex <==
\begin{tikzpicture}[scale = 0.55]

\draw [white] (0, 0) -- (11.5, 0);
\draw (0,0) -- (10.5, 0);
\draw (0, 0) -- (0, 5.5);

\draw [thick, dashed] plot [smooth, tension=0.8] coordinates {
(0, 0) (3,4) (10, 0)
};
\draw [thick] plot (0, 4.8) -- (10, 2.5);


\draw (0, -0.5) node {$0$};
\draw (10, -0.5) node {$1$};

\draw (3.6, -0.5) node {$\quant$};
\draw [dotted] (3.6, 0) -- (3.6, 3.9);
\draw (3.6, 0) -- (3.6, 0.2);

\draw [dotted] (10, 0) -- (10, 2.5);


\end{tikzpicture}




==> Figure/quant_val.tex <==
\begin{tikzpicture}[scale = 0.7]

\draw [white] (0, 0) -- (11.5, 0);
\draw (0,0) -- (10.5, 0);
\draw (0, 0) -- (0, 5);

\draw [dotted] (0, 4.5) -- (4, 4.5);
\draw (-0.3, 4.5) node {$1$};

\draw [line width=2.5pt, color=white!70!black, dashed] plot [smooth, tension=0.8] coordinates {
(0, 0) (0.5, 2) (1, 3)};
\draw [line width=2.5pt, color=white!70!black, dashed] plot [smooth, tension=0.8] coordinates {
(1, 3) (2.5, 4.2) (4,4.5)};
\draw [line width=2.5pt, color=white!70!black, dashed] plot [smooth, tension=0.8] coordinates {(4,4.5) (7,3.5) (10, 0)
};

\draw [thick] plot [smooth, tension=0.8] coordinates {
(0, 0) (0.5, 2) (1, 3)};
\draw [thick] plot (1, 3) -- (4, 4.5);
\draw [thick] plot (4, 4.5) -- (10, 0);

\draw [dotted] plot (0, 0) -- (2, 6);
\draw (2.7, 6.15) node {$\sfrac{\monop}{\alphaval}$};

\draw (0, -0.5) node {$0$};
\draw (10, -0.5) node {$1$};


\draw (4, -0.5) node {$\monopq$};
\draw [dotted] (4, 0) -- (4, 4.5);
\draw (4, 0) -- (4, 0.2);


\draw (1, -0.5) node {$\monoalphaq$};
\draw [dotted] (1, 0) -- (1, 3);
\draw (1, 0) -- (1, 0.2);

% \draw (6.05, -0.5) node {$\quant_0 = \quant_1$};
% \draw [dotted] (6.05, 0) -- (6.05, 3.9);
% \draw (6.05, 0) -- (6.05, 0.2);

% \draw (6.4, 4.6) node {$\val$};
% \draw [dotted] (0, 0) -- (7.3, 4.7);

% \draw (8.5, 2.8) node {$\rev$};
% \draw (8.3, 0.6) node {$\rev'$};
\end{tikzpicture}




==> Figure/regular-large-large-rev2-half.tex <==
\begin{tikzpicture}[scale = 0.55]

\draw [white] (0, 0) -- (11.5, 0);
\draw (0,0) -- (10.5, 0);
\draw (0, 0) -- (0, 5.5);


\draw [dotted] (0, 5) -- (6.8, 5);
\draw (-0.3, 5) node {$1$};

% \draw [line width=2.5pt, color=white!70!black] plot [smooth, tension=0.6] coordinates {
% (0, 1) (3, 4) (6.8,5) 
% };

\draw [line width=2.5pt, color=white!70!black, dashed] plot 
(0, 0) -- (0.625, 2) -- (2, 3.5) -- (4, 4.5)
-- (6.8, 5) -- (10, 5);



\draw [thick] plot 
(0, 0) -- (0.625, 2) -- (2, 3.5) 
-- (5, 5) -- (10, 5);

\draw (0, -0.5) node {$0$};
\draw (10, -0.5) node {$1$};

% \draw (6.8, -0.5) node {$\monoq$};
% \draw [dotted] (6.8, 0) -- (6.8, 5);
% \draw (6.8, 0) -- (6.8, 0.2);

\draw [dashed] (0, 0) -- (4.6, 5.882352941176471);
\draw (5.25, 7.2) node [rotate=57] {$\criticalval(\rev_2^{(i)})$};

\draw [dashed] (0, 0) -- (3., 5.882352941176471);
\draw (3.65, 7.6) node [rotate=67] {$\criticalval(\rev_2^{(i+1)})$};

% \draw [dashed] (0, 0) -- (2.7207922947162215, 5.882352941176471);
% \draw (2.8, 6.2) node 
% [rotate=62] 
% {$\bid\primed$};


% \draw (4.8, 5.5) node {$\rev_3$};
% \draw (6.1, 4.1) node {$\rev_2$}; 


\end{tikzpicture}




==> Figure/regular-large-large-rev2.tex <==
\begin{tikzpicture}[scale = 0.55]

\draw [white] (0, 0) -- (11.5, 0);
\draw (0,0) -- (10.5, 0);
\draw (0, 0) -- (0, 5.5);


\draw [dotted] (0, 5) -- (6.8, 5);
\draw (-0.3, 5) node {$1$};


\draw [line width=2.5pt, color=white!70!black, dashed] plot 
(0, 0) -- (0.625, 2) -- (2, 3.5) -- (4, 4.5)
-- (6.8, 5);

\draw [line width=2.5pt, color=white!70!black, dashed] plot [smooth, tension=0.6] coordinates {
 (6.8,5) (8, 4.5) (9, 3) (10, 0)
};

\draw [thick] plot 
(0, 0) -- (0.625, 2) -- (2, 3.5) -- (4, 4.5)
-- (6.8, 5);

\draw [thick] (6.8, 5) --(10,5);

\draw (0, -0.5) node {$0$};
\draw (10, -0.5) node {$1$};

\draw (6.8, -0.5) node {$\monoq$};
\draw [dotted] (6.8, 0) -- (6.8, 5);
\draw (6.8, 0) -- (6.8, 0.2);

% \draw [dashed] (0, 0) -- (8, 5.882352941176471);
% \draw (8.2, 6.3) node {$\monop(\rev_1)$};



% \draw (10.5, 5) node {$\rev_2$};
% \draw (8.5, 2.5) node {$\rev_1$};


\end{tikzpicture}




==> Figure/regular-large-large-rev3.tex <==
\begin{tikzpicture}[scale = 0.55]

\draw [white] (0, 0) -- (11.5, 0);
\draw (0,0) -- (10.5, 0);
\draw (0, 0) -- (0, 5.5);


\draw [dotted] (0, 5) -- (6.8, 5);
\draw (-0.3, 5) node {$1$};

% \draw [line width=2.5pt, color=white!70!black] plot [smooth, tension=0.6] coordinates {
% (0, 1) (3, 4) (6.8,5) 
% };

\draw [line width=2.5pt, color=white!70!black, dashed] plot 
(0, 0) -- (0.625, 2) -- (2, 3.5) -- (4, 4.5)
-- (6.8, 5) -- (10, 5);



\draw [thick] plot 
(0, 0) -- (0.625, 2) %-- (2, 3.5) 
-- (3.375, 5) -- (10, 5);

\draw (0, -0.5) node {$0$};
\draw (10, -0.5) node {$1$};

% \draw (6.8, -0.5) node {$\monoq$};
% \draw [dotted] (6.8, 0) -- (6.8, 5);
% \draw (6.8, 0) -- (6.8, 0.2);


\draw [dashed] (0, 0) -- (2.3, 5.882352941176471);
\draw (2.65, 7.25) node [rotate=75] {$\criticalval(\rev_3)$};

% \draw [dashed] (0, 0) -- (2.7207922947162215, 5.882352941176471);
% \draw (2.8, 6.2) node 
% [rotate=62] 
% {$\bid\primed$};


% \draw (4.8, 5.5) node {$\rev_3$};
% \draw (6.1, 4.1) node {$\rev_2$}; 


\end{tikzpicture}




==> Figure/regular-large-large-rev4.tex <==
\begin{tikzpicture}[scale = 0.55]

\draw [white] (0, 0) -- (11.5, 0);
\draw (0,0) -- (10.5, 0);
\draw (0, 0) -- (0, 5.5);


\draw [dotted] (0, 5) -- (6.8, 5);
\draw (-0.3, 5) node {$1$};

% \draw [line width=2.5pt, color=white!70!black] plot [smooth, tension=0.6] coordinates {
% (0, 1) (3, 4) (6.8,5) 
% };


% \draw [line width=2.5pt, color=white!70!black, dashed] (0, 1.2)-- (3, 5);
% \draw [line width=2.5pt, color=white!70!black] (10, 5)-- (2.9, 5);

\draw [line width=2.5pt, color=white!70!black, dashed] plot [smooth, tension=0.6] coordinates {
(0, 0) (0.1, 0.9) (0.3, 1.8) (1, 3) (2.3, 4.5)
};

\draw [line width=2.5pt, color=white!70!black, dashed] (2.3, 4.5) --(8,5);

\draw [line width=2.5pt, color=white!70!black, dashed] (8, 5) --(10,5);

\draw [thick] (0, 4.298245614035087) -- (8, 5) -- (10, 5);

\draw (-0.35, 4.298245614035087) node {$\bar r_0$};

\draw [thick, dashed]
(0,2.647058823529412) -- (8, 5)--(10, 5);

\draw (-0.35, 2.647058823529412) node {$\underbar r_0$};

\draw (0, -0.5) node {$0$};
\draw (10, -0.5) node {$1$};

% \draw (6.8, -0.5) node {$\monoq$};
% \draw [dotted] (6.8, 0) -- (6.8, 5);
% \draw (6.8, 0) -- (6.8, 0.2);




\draw (2.2, 6.) node 
% [rotate=62] 
{$\bid\doubleprimed$};

\draw [dotted] (0, 0) -- (2., 5.882352941176471);
\draw [dotted] (1, 0) -- (1, 2.9411764705882355);
\draw (1, -0.4) node {$\quant\doubleprimed$};




% \draw (4.8, 5.5) node {$\rev_2$};
% \draw (6.1, 4.1) node {$\rev_1$};


\end{tikzpicture}




==> Figure/regular-large-large-rev5.tex <==
\begin{tikzpicture}[scale = 0.55]

\draw [white] (0, 0) -- (11.5, 0);
\draw (0,0) -- (10.5, 0);
\draw (0, 0) -- (0, 5.5);


\draw [dotted] (0, 5) -- (6.8, 5);
\draw (-0.3, 5) node {$1$};

% \draw [line width=2.5pt, color=white!70!black] plot [smooth, tension=0.6] coordinates {
% (0, 1) (3, 4) (6.8,5) 
% };


% \draw [line width=2.5pt, color=white!70!black, dashed] (0, 1.2)-- (3, 5);
% \draw [line width=2.5pt, color=white!70!black] (10, 5)-- (2.9, 5);

\draw [line width=2.5pt, color=white!70!black, dashed] plot [smooth, tension=0.6] coordinates {
(0, 0) (0.1, 0.9) (0.3, 1.8) (1, 3) (2.3, 4.5)
};

\draw [line width=2.5pt, color=white!70!black, dashed] (2.3, 4.5) --(8,5);

\draw [line width=2.5pt, color=white!70!black, dashed] (8, 5) --(10,5);

\draw [thick] (0, 3.2) -- (8, 5) -- (10, 5);

% \draw (-0.35, 4.298245614035087) node {$\bar r_0$};

\draw [thick, dashed]
(0,2.647058823529412) -- (8, 5)--(10, 5);

\draw (-0.35, 2.647058823529412) node {$\underbar r_0$};

\draw (0, -0.5) node {$0$};
\draw (10, -0.5) node {$1$};

% \draw (6.8, -0.5) node {$\monoq$};
% \draw [dotted] (6.8, 0) -- (6.8, 5);
% \draw (6.8, 0) -- (6.8, 0.2);




\draw (2.2, 6.) node
{$\bid\doubleprimed$};
\draw [dotted] (0, 0) -- (2., 5.882352941176471);

\draw (4.2, 6.) node
{$\bid\primed$};
\draw [dotted] (0, 0) -- (4., 5.882352941176471);

\draw (6.7, 6.) node
{$\criticalval$};
\draw [dotted] (0, 0) -- (6.5, 5.882352941176471);

% \draw [dotted] (1, 0) -- (1, 2.9411764705882355);
% \draw (1, -0.4) node {$\quant\primed$};




% \draw (4.8, 5.5) node {$\rev_2$};
% \draw (6.1, 4.1) node {$\rev_1$};


\end{tikzpicture}




==> Figure/regular-large-opt-bid-rev2.tex <==
\begin{tikzpicture}[scale = 1]



\draw [white] (0, 0) -- (11.5, 0);
\draw (0,0) -- (10.5, 0);
\draw (0, 0) -- (0, 5.5);


\draw [dotted] (0, 5) -- (6.8, 5);
\draw (-0.3, 5) node {$1$};

% \draw [line width=2.5pt, color=white!70!black] plot [smooth, tension=0.6] coordinates {
% (0, 1) (3, 4) (6.8,5) 
% };

\draw [thick](0, 5) --(7.95, 5) --(10,0);

\draw [line width=2.5pt, color=white!70!black, dashed] plot [smooth, tension=0.6] coordinates {
(0, 1) (3, 4) (6.8,5) 
};

\draw [line width=2.5pt, color=white!70!black, dashed] plot [smooth, tension=0.6] coordinates {
 (6.8,5) (8, 4.5) (9, 3) (10, 0)
};


\draw (0, -0.5) node {$0$};
\draw (10, -0.5) node {$1$};

\draw (6.8, -0.6) node {$\monoq(\rev_1)$};
\draw [dotted] (6.8, 0) -- (6.8, 5);
\draw (6.8, 0) -- (6.8, 0.2);

\draw [dotted] (0, 0) -- (8, 5.882352941176471);
\draw (8.2, 6.3) node {$\monop(\rev_1)$};
\draw [dotted] (0, 0) -- (10, 5.);
\draw (10.3, 5.3823) node {$\bid\primed$};

\draw [dotted] (8.3, 0) -- (8.3, 4.25);
\draw (8.3, -0.5) node {$\quant\primed$};
\draw (8.3, 0) -- (8.3, 0.2);

\draw [dotted] (7.95, 0) -- (7.95, 5);
\draw (7.95, -0.545) node {$\qhat$};
\draw (7.95, 0) -- (7.95, 0.2);

\draw (2, 2.5) node {$\rev_1$};
\draw (2, 5.3) node {$\rev_2$};

\end{tikzpicture}




==> Figure/rev_bid.tex <==
\begin{tikzpicture}[scale = 0.7]

\draw [white] (0, 0) -- (11.5, 0);
\draw (0,0) -- (10.5, 0);
\draw (0, 0) -- (0, 5);

\draw [dotted] (0, 4.5) -- (4, 4.5);
\draw (-0.3, 4.5) node {$1$};

\draw [line width=2.5pt, color=white!70!black, dashed] plot [smooth, tension=0.8] coordinates {
(0, 0)(1, 3) (3,4.5)};
\draw [line width=2.5pt, color=white!70!black, dashed] plot [smooth, tension=0.8] coordinates {(3,4.5) (7,3.5) (10, 0)
};

\draw [thick] plot [smooth, tension=0.8] coordinates {
(0, 0)(1, 3) (3,4.5)};
\draw [thick] plot (3, 4.5) -- (10, 0);


\draw (0, -0.5) node {$0$};
\draw (10, -0.5) node {$1$};


\draw (3, -0.5) node {$\monopq$};
\draw [dotted] (3, 0) -- (3, 4.5);
\draw (3, 0) -- (3, 0.2);

% \draw (6.05, -0.5) node {$\quant_0 = \quant_1$};
% \draw [dotted] (6.05, 0) -- (6.05, 3.9);
% \draw (6.05, 0) -- (6.05, 0.2);

% \draw (4.3, 6.4) node {$\monop$};
% \draw [dashed] (0, 0) -- (4, 6);

\draw [dotted] plot (6.5, 2.25) -- (6.5, 0);
\draw (6.5, -0.5) node {$\quant$};
\draw (6.5, 0) -- (6.5, 0.2);

\draw [dotted] plot (6.5, 2.25) -- (0, 2.25);
\draw (-0.8, 2.25) node {$\frac{1 - \quant}{1 - \monoq}$};

% \draw (8.5, 2.8) node {$\rev_1$};
% \draw (8.3, 0.6) node {$\rev_2$};
\end{tikzpicture}




==> Figure/worst_a.tex <==
\begin{tikzpicture}[scale = 0.55]

\draw [white] (0, 0) -- (11.5, 0);
\draw (0,0) -- (10.5, 0);
\draw (0, 0) -- (0, 5.5);

\draw [thick] plot (0, 0) -- (3, 4);
\draw [thick] plot (3, 4) -- (5, 5);
\draw [thick] plot (5, 5) -- (10, 0);

\draw [dotted] (5, 0) -- (5, 5);
\draw [dotted] (3, 0) -- (3, 4);

\draw [dotted] (0, 5) -- (5, 5);
\draw [dotted] (0, 0) -- (4.2, 5.6);


\draw (0, -0.5) node {$0$};
\draw (10, -0.5) node {$1$};
\draw (10, 0) -- (10, 0.2);
\draw (5, -0.5) node {$\monopq$};
\draw (5, 0) -- (5, 0.2);

\draw (3, -0.5) node {$\aq \cdot \monopq$};
\draw (3, 0) -- (3, 0.2);

\draw (-0.5, 5) node {$1$};
\draw (0, 5) -- (0.2, 5);

\draw (3.5, 5.5) node {$\bid$};


\end{tikzpicture}



